ThinResNet: A New Baseline for Structured Convolutional Networks Pruning

Pruning is a compression method which aims to improve the efficiency of neural networks by reducing their number of parameters while maintaining a good performance, thus enhancing the performance-to-cost ratio in nontrivial ways. Of particular interest are structured pruning techniques, in which whole portions of parameters are removed altogether, resulting in easier to leverage shrunk architectures. Since its growth in popularity in the recent years, pruning gave birth to countless papers and contributions, resulting first in critical inconsistencies in the way results are compared, and then to a collective effort to establish standardized benchmarks. However, said benchmarks are based on training practices that date from several years ago and do not align with current practices. In this work, we verify how results in the recent literature of pruning hold up against networks that underwent both state-of-the-art training methods and trivial model scaling. We find that the latter clearly and utterly outperform all the literature we compared to, proving that updating standard pruning benchmarks and re-evaluating classical methods in their light is an absolute necessity. We thus introduce a new challenging baseline to compare structured pruning to: ThinResNet.

==> figures/non_structured_imagenet.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}


\begin{tikzpicture}
    \begin{axis}[
    xlabel=Remaining Parameters(\%),
    ylabel=Top-1 Accuracy(\%),
    x dir=reverse,
    xmode=log,
    ymin=55,
    legend columns=3, 
    legend to name=nonstruct_imagenet_legend,
    legend style={draw=none},
    legend entries={
    \cite{chen2023unified}, %3
    \cite{frantar2022optimal}, %6
    \cite{liu2021sparse}, %17
    \cite{ma2021effective}, %18
    \cite{peste2021ac}, %19
    \cite{peste2022cram}, %20
    \cite{savarese2020winning}, %21
    \cite{wang2023ntk}, %24
    \cite{wimmer2022interspace}, %25
    }
    ]
    
\addplot [only marks, mark=*, mark options={fill=cyan, draw=cyan!50!black}] coordinates { %3
(21.0,76.61)
(9.849999999999994,75.87)
(4.989999999999995,74.29)
(3.469999999999999,72.8)
(2.4599999999999937,70.78)
(2,69.15)
(1.0699999999999932,61.9)
};

\addplot [only marks, mark=square*, mark options={fill=cyan, draw=cyan!50!black}] coordinates { %6
(100,76.13)
(50.0,75.64)
(33.333333333333336,75.01)
(25.0,74.05)
};

\addplot [only marks, mark=diamond*, mark options={fill=cyan, draw=cyan!50!black}] coordinates { %17
(100,76.8)
(20,76.0)
(10,74.5)
};


\addplot [only marks, mark=*, mark options={fill=gray, draw=gray!50!black}] coordinates { %18
(100,78.2)
(23.700000000000003,77.9)
(22.099999999999994,78.1)
};


\addplot [only marks, mark=square*, mark options={fill=gray, draw=gray!50!black}] coordinates { %19 
(100,76.84)
(20,76.3)
(10,75.03)
(5,73.14)
(2,68.44)
};


\addplot [only marks, mark=diamond*, mark options={fill=gray, draw=gray!50!black}] coordinates { %20
(100,76.8)
(50,76.1)
(40,75.7)
(30,75.5)
(20,74.4)
};


\addplot [only marks, mark=*, mark options={fill=magenta, draw=magenta!50!black}] coordinates { %21
(8.200000000000003,75.5)
(4.700000000000003,72.4)
(2.9000000000000057,71.4)
(2,70.0)
(1.0999999999999943,66.8)
};


\addplot [only marks, mark=square*, mark options={fill=magenta, draw=magenta!50!black}] coordinates { %24
(100,76.2)
(10.739999999999995,68.28)
(4.400000000000006,60.79)
};

\addplot [only marks, mark=diamond*, mark options={fill=magenta, draw=magenta!50!black}] coordinates { %25
(100,77.3)
(20,77.18)
(10,75.89)
};

% \addplot [mark=*,red,width=2pt] coordinates { % OURS,  EMA
% (100.0,80.46)
% (81.640625,80.21)
% (66.015625,79.58)
% (52.734375,79.15)
% (41.796875,78.26)
% (32.5,76.86)
% (25.039062499999996,75.46)
% (18.984375,73.67)
% }; % ours

\addplot [mark=*,red,width=2pt] coordinates { % OURS Resnet50
(100.0,80.46)
(81.640625,80.21)
(66.015625,79.58)
(52.734375,79.15)
(41.796875,78.26)
(32.5,76.86)
(25.039062499999996,75.46)
(18.984375,73.67)
(10.3515625,68.73)
(7.421875,65.39)
(5.15625,59.53)
(2.21484375,42.72)
};

    \end{axis}
\end{tikzpicture}




\end{document}

==> figures/nonstructlegend.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
    axis line style={draw=none}, 
    ticks=none,
    legend columns=1, 
    legend to name=nonstructlegendbis,
    legend style={draw=none, text=black},
    legend entries={    ResNet-50    }
    ]
    \addplot [mark=*,red,width=2pt] coordinates { % OURS, pas EMA
    (0,0)
};
    \end{axis}

\end{tikzpicture}
\end{document}

==> figures/operations_cifar.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    xlabel=Remaining Operations(\%),
    ylabel=Top-1 Accuracy(\%),
    x dir=reverse,
    xmin=10,
    legend columns=4, 
    legend to name=operations_cifar_legend,
    legend style={draw=none, text=black},
    legend entries={
\cite{alwani2022decore},%1
\cite{cai2022prior},%2
\cite{di2022channel}, %4
\cite{elkerdawy2022fire},% 5
\cite{ganjdanesh2022interpretations},%7
\cite{gao2022disentangled},%8
\cite{he2022filter},%9
\cite{kang2020operation},%10
\cite{lee2022ensemble},%11
\cite{li2022revisiting},%12
\cite{li2020group},%13
\cite{lin2020hrank},%14
\cite{lin2020channel},%15
\cite{lin2019towards},%16
\cite{shang2022neural},%22
\cite{tang2020scop},%23
\cite{you2019gate},%26
\cite{yu2022topology},%27
\cite{zhang2022weighted},% 29
\cite{zhong2021revisit},%30
% ResNet-56,
% ResNet-20
}
    ]


\addplot [only marks, mark=*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,93.26)
(73.7,93.34)
(50.1,93.26)
(18.5,90.85)
};%1

\addplot [only marks, mark=square*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,94.85)
(27.400000000000006,93.15)
};%2


\addplot [only marks, mark=triangle*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,93.72)
(51.68,93.85)
(45.95,93.72)
(22.77,92.75)
}; %4


\addplot [only marks, mark=pentagon*, mark options={fill=red, draw=red!50!black}] coordinates {
(34,92.63)
(46,92.28)
}; %5


\addplot [only marks, mark=diamond*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,93.56)
(46.0,93.74)
};%7

\addplot [only marks, mark=*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,93.62)
(49.0,93.83)
};%8


\addplot [only marks, mark=square*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,93.06)
(47.42,93.57)
};%9

\addplot [only marks, mark=diamond*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,93.69)
(48.5,93.23)
};%10


\addplot [only marks, mark=*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(44.78,93.92)
(34.89,93.69)
};%11

    
\addplot [only marks, mark=square*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(100,94.42)
(50.16,93.28)
(51.03,93.48)
(51.58,93.61)
(51.81,93.14)
(51.89,93.41)
(51.42,92.88)
};%12

\addplot [only marks, mark=diamond*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(50,93.69)
(24,92.65)
};%13

\addplot [only marks, mark=*, mark options={fill=green, draw=green!50!black}] coordinates {
(100,93.26)
(72.4,93.52)
(50,93.17)
(25.900000000000006,90.72)
};%14

\addplot [only marks, mark=square*, mark options={fill=green, draw=green!50!black}] coordinates {
(100,93.26)
(45.87055320482683,93.23)
};%15

\addplot [only marks, mark=diamond*, mark options={fill=green, draw=green!50!black}] coordinates {
(62.4,93.38)
(39.8,91.58)
};%16

\addplot [only marks, mark=*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,93.48)
(36.58,93.72)
};%22

\addplot [only marks, mark=square*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,93.7)
(44,93.64)
};%23

\addplot [only marks, mark=diamond*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,93.1)
(39.9,93.42999999999999)
(29.700000000000003,93.07)
};%26

\addplot [only marks, mark=*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(100,93.39)
(46,93.49)
};%27

\addplot [only marks, mark=triangle*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(100,93.26)
(75.3,93.93)
(58.3,93.46)
(51.0,92.68)
}; %29


\addplot [only marks, mark=diamond*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(56.77,94.0)
};%30



% \addplot [mark=*,red,width=2pt] coordinates { % OURS, pas EMA
% (100,97.16)
% (88.0952380952381,96.95)
% (76.82539682539682,96.72)
% (65.95238095238095,96.58)
% (56.19047619047619,96.41)
% (47.22222222222222,96.23)
% };% Ours

\addplot [mark=*,red,width=2pt] coordinates { % OURS RESNET56
(100.0,97.24)
(88.09523809523809,97.08)
(76.82539682539684,96.71)
(65.95238095238095,96.72)
(56.19047619047619,96.39)
(47.22222222222222,96.25)
(39.44444444444444,95.83)
(31.666666666666664,95.66)
(25.0,95.0)
(19.20634920634921,93.74)
(14.126984126984127,92.74)
(9.84,91.23)
(6.301587301587301,88.88)
(3.5634920634920637,84.57)
(1.5952380952380953,76.36)
(0.41031746031746036,57.19)
};

    

% \addplot [mark=*,blue,width=2pt] coordinates { % OURS, pas EMA
% (32.38095238095238,95.05)
% (28.49206349206349,94.31)
% (24.841269841269842,94.28)
% (21.428571428571427,93.94)
% (18.253968253968253,93.46)
% (15.396825396825397,92.91)
% (12.698412698412698,92.14)
% (10.317460317460316,91.61)
% (8.174603174603174,90.28)
% % (6.2857142857142865,88.94)
% % (4.634920634920634,87.07)
% % (3.2380952380952377,84.18)
% % (2.0873015873015874,81.43)
% % (1.1904761904761905,76.77)
% % (0.5444444444444444,66.12)
% % (0.14682539682539683,47.59)
% }; % ours resnet20


\addplot [mark=*,blue,width=2pt] coordinates { % OURS RESNET20
(32.38095238095238,95.07)
(28.49206349206349,94.33)
(24.841269841269842,94.25)
(21.428571428571427,93.96)
(18.253968253968253,93.43)
(15.396825396825397,92.98)
(12.698412698412698,92.11)
(10.317460317460316,91.69)
(8.174603174603174,90.3)
(6.2857142857142865,88.92)
(4.634920634920634,87.16)
(3.2380952380952377,84.18)
(2.0873015873015874,81.43)
(1.1904761904761905,76.77)
(0.5444444444444444,66.12)
(0.14682539682539683,47.33)
};



    \end{axis}
\end{tikzpicture}

    % \ref{operations_cifar_legend}



\end{document}

==> figures/operations_imagenet.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    xlabel=Remaining Operations(\%),
    ylabel=Top-1 Accuracy(\%),
    x dir=reverse,
    xmin=10,
    legend columns=6, 
    legend to name=operations_imagenet_legend,
    legend style={draw=none},
    legend entries={
\cite{alwani2022decore}, %1
\cite{cai2022prior}, %2
\cite{ganjdanesh2022interpretations}, %7
\cite{gao2022disentangled}, %8
\cite{he2022filter}, %9
\cite{kang2020operation}, %10
\cite{lee2022ensemble}, %11
\cite{li2022revisiting}, %12
\cite{li2020group}, %13
\cite{lin2020hrank}, %14
\cite{lin2020channel}, %15
\cite{lin2019towards}, %16
\cite{shang2022neural}, %22
\cite{tang2020scop}, %23
\cite{you2019gate}, %26
\cite{yu2022topology}, %27
\cite{yvinec2022singe}, %28
\cite{zhong2021revisit}, %30
}
    ]


\addplot [only marks, mark=*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,76.15)
(86.55256723716381,76.31)
(57.701711491442545,74.58)
(39.119804400978,72.06)
(29.095354523227385,69.71)
}; %1

\addplot [only marks, mark=square*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,76.01)
(53.5,75.11)
}; %2


\addplot [only marks, mark=diamond*, mark options={fill=red, draw=red!50!black}] coordinates {
(100,76.13)
(43.4,75.97)
}; %7

\addplot [only marks, mark=*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,76.13)
(45.0,75.89)
}; %8

\addplot [only marks, mark=square*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,76.13)
(46,75.84)
}; %9



\addplot [only marks, mark=diamond*, mark options={fill=orange, draw=orange!50!black}] coordinates {
(100,75.89)
(45.7,75.27)
}; %10


\addplot [only marks, mark=*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(100,76.45)
(55.0,76.43)
(45.0,75.93)
(45.0,76.6)
}; %11

\addplot [only marks, mark=square*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(100,76.15)
(68.41,75.23)
(71.48,75.67)
(69.89,75.35)
(70.32,75.31)
(70.26,75.34)
(70.94,75.34)
(50.72,74.15)
(50.72,74.78)
(48.99,75.13)
}; %12


\addplot [only marks, mark=diamond*, mark options={fill=yellow, draw=yellow!50!black}] coordinates {
(46.55,74.7)
}; %13

\addplot [only marks, mark=*, mark options={fill=green, draw=green!50!black}] coordinates {
(100,76.15)
(56.23471882640586,74.98)
(37.89731051344744,71.98)
(23.96088019559902,69.1)
}; %14

\addplot [only marks, mark=square*, mark options={fill=green, draw=green!50!black}] coordinates {
(100,76.01)
(43.38926904756148,73.52)
(45.7141475445511,73.86)
}; %15

\addplot [only marks, mark=diamond*, mark options={fill=green, draw=green!50!black}] coordinates {
(100,76.15)
(56.96821515892421,71.95)
(38.63080684596577,69.88)
(44.987775061124694,71.8)
(27.139364303178485,69.31)
}; %16

\addplot [only marks, mark=*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,76.13)
(55.44,76.06)
(43.65,75.55)
(35.91,74.87)
}; %22

\addplot [only marks, mark=square*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,76.15)
(54.7,75.95)
(75.4,75.26)
}; %23

\addplot [only marks, mark=diamond*, mark options={fill=blue, draw=blue!50!black}] coordinates {
(100,75.88)
(59.46,76.19)
(44.94,75.18)
}; %26

\addplot [only marks, mark=*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(100,76.1)
(47,74.28)
}; %27


\addplot [only marks, mark=square*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(57.35,76.05)
(65.96,74.7)
}; %28

\addplot [only marks, mark=diamond*, mark options={fill=purple, draw=purple!50!black}] coordinates {
(100,76.15)
(66.25999999999999,75.53)
}; %30

% \addplot [mark=*,red,width=2pt] coordinates { % OURS,  EMA
%  (100.0,80.46)
% (80.68459657701712,80.21)
% (64.54767726161369,79.58)
% (50.8557457212714,79.15)
% (39.60880195599022,78.26)
% (30.073349633251834,76.86)
% (22.665036674816626,75.46)
% (16.5281173594132,73.67)
% }; % ours

\addplot [mark=*,red,width=2pt] coordinates { % OURS Resnet50
(100.0,80.46)
(80.68459657701712,80.21)
(64.54767726161369,79.58)
(50.8557457212714,79.15)
(39.60880195599022,78.26)
(30.073349633251834,76.86)
(22.665036674816626,75.46)
(16.5281173594132,73.67)
(11.8737817499, 71.12)
(8.166259168704157,68.73)
(5.50122249388753,65.39)
(3.4963325183374083,59.53)
(2.13310078747,53.34)
(1.1809290953545233,42.72)
(0.59967362489, 29.12)
};

    \end{axis}
\end{tikzpicture}

    % \ref{operations_imagenet_legend}



\end{document}

==> figures/parameters_cifar.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    xlabel=Remaining Parameters(\%),
    ylabel=Top-1 Accuracy(\%),
    x dir=reverse,
    xmin = 10,
    legend columns=2, 
    legend to name=parameters_cifar_legend,
    legend style={draw=none, text=black},
    legend entries={ThinResNet-56, ThinResNet-20}
    ]

\addplot [only marks, mark=triangle*, mark options={fill=red, draw=red!50!black},forget plot] coordinates {
(100,93.72)
(64.27,93.85)
(42.07,93.72)
(29.21,92.75)
}; %4

\addplot [only marks, mark=pentagon*, mark options={fill=red, draw=red!50!black},forget plot] coordinates {
(100,93.26)
(75.8,93.34)
(51,93.26)
(14.700000000000003,90.85)
}; %5

\addplot [only marks, mark=square*, mark options={fill=orange, draw=orange!50!black},forget plot] coordinates {
(100,93.06)
(44.37,93.57)
}; %9

\addplot [only marks, mark=diamond*, mark options={fill=orange, draw=orange!50!black},forget plot] coordinates {
(100,93.69)
(51.53,93.23)
};%10

\addplot [only marks, mark=*, mark options={fill=yellow, draw=yellow!50!black},forget plot] coordinates {
(66.31,93.92)
(53.48,93.69)
}; %11

\addplot [only marks, mark=square*, mark options={fill=yellow, draw=yellow!50!black},forget plot] coordinates {
(100,94.42)
(58.85,93.28)
(55.08,93.48)
(58.89,93.61)
(51.69,93.14)
(63.75,93.41)
(51.9,92.88)
}; %12

\addplot [only marks, mark=diamond*, mark options={fill=yellow, draw=yellow!50!black},forget plot] coordinates {
(48.73,93.69)
(20.8,92.65)
}; %13

\addplot [only marks, mark=*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(100,93.26)
(85.9,93.52)
(57.6,93.17)
(31.900000000000006,90.72)
}; %14

\addplot [only marks, mark=square*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(100,93.26)
(45.88235294117647,93.23)
}; %15


\addplot [only marks, mark=diamond*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(88.2,93.38)
(34.099999999999994,91.58)
}; %16

\addplot [only marks, mark=square*, mark options={fill=blue, draw=blue!50!black},forget plot] coordinates {
(100,93.7)
(43.7,93.64)
};%23

\addplot [only marks, mark=diamond*, mark options={fill=blue, draw=blue!50!black},forget plot] coordinates {
(100,93.1)
(46.5,93.42999999999999)
(33.3,93.07)
}; %26

\addplot [only marks, mark=diamond*, mark options={fill=purple, draw=purple!50!black},forget plot] coordinates {
(56.51,94.0)
}; %30

% \addplot [mark=*,red,width=2pt] coordinates { % OURS, pas EMA
% (100,97.16)
% (87.85046728971962,96.95)
% (76.63551401869158,96.72)
% (66.35514018691589,96.58)
% (56.30841121495327,96.41)
% (47.42990654205607,96.23)
% }; % Ours

\addplot [mark=*,red,width=2pt] coordinates { % OURS RESNET56
(100.0,97.24)
(87.85046728971963,97.08)
(76.63551401869158,96.71)
(66.35514018691589,96.72)
(56.30841121495327,96.39)
(47.429906542056074,96.25)
(39.25233644859813,95.83)
(31.775700934579437,95.66)
(25.116822429906545,95.0)
(19.27570093457944,93.74)
(14.252336448598129,92.74)
(9.89,91.23)
(6.366822429906542,88.88)
(3.6098130841121496,84.57)
(1.6355140186915886,76.36)
(0.4287383177570094,57.19)
};



% \addplot [mark=*,blue,width=2pt] coordinates { % OURS, pas EMA
% (31.775700934579437,95.05)
% (28.037383177570092,94.31)
% (24.415887850467293,94.28)
% (21.02803738317757,93.94)
% (17.990654205607477,93.46)
% (15.070093457943926,92.91)
% (12.5,92.14)
% (10.151869158878505,91.61)
% (8.037383177570094,90.28)
% % (6.16822429906542,88.94)
% % (4.544392523364485,87.07)
% % (3.177570093457944,84.18)
% % (2.0443925233644857,81.43)
% % (1.167056074766355,76.77)
% % (0.5327102803738317,66.12)
% % (0.14369158878504673,47.59)
% }; % ResNet-20

\addplot [mark=*,blue,width=2pt] coordinates { % OURS RESNET20
(31.775700934579437,95.07)
(28.037383177570092,94.33)
(24.415887850467293,94.25)
(21.02803738317757,93.96)
(17.990654205607477,93.43)
(15.070093457943926,92.98)
(12.5,92.11)
(10.151869158878505,91.69)
(8.037383177570094,90.3)
(6.16822429906542,88.92)
(4.544392523364485,87.16)
(3.177570093457944,84.18)
(2.0443925233644857,81.43)
(1.167056074766355,76.77)
(0.5327102803738317,66.12)
(0.14369158878504673,47.33)
};



    \end{axis}
\end{tikzpicture}

    % \ref{cifar_legend}



\end{document}

==> figures/parameters_imagenet.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
    xlabel=Remaining Parameters(\%),
    ylabel=Top-1 Accuracy(\%),
    x dir=reverse,
    xmin=10,
    legend columns=5, 
    legend to name=parameters_imagenet_legend,
    legend style={draw=none, text=black},
    legend entries={
ThinResNet-50
}
    ]


\addplot [only marks, mark=*, mark options={fill=red, draw=red!50!black},forget plot] coordinates {
(100,76.15)
(88.98039215686275,76.31)
(55.294117647058826,74.58)
(34.78431372549019,72.06)
(24.0,69.71)
};%1


\addplot [only marks, mark=square*, mark options={fill=orange, draw=orange!50!black},forget plot] coordinates {
(100,76.13)
(60,75.84)
};%9
    
\addplot [only marks, mark=square*, mark options={fill=yellow, draw=yellow!50!black},forget plot] coordinates {
(100,76.15)
(71.35,75.23)
(79.15,75.67)
(72.8,75.35)
(80.53,75.31)
(70.66,75.34)
(72.76,75.34)
(54.99,74.15)
(54.99,74.78)
(54.12,75.13)
};%12

\addplot [only marks, mark=*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(100,76.15)
(63.33333333333333,74.98)
(54.0,71.98)
(32.431372549019606,69.1)
};%14

\addplot [only marks, mark=square*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(100,76.01)
(43.97496087636933,73.52)
(45.97026604068858,73.86)
};%15

\addplot [only marks, mark=diamond*, mark options={fill=green, draw=green!50!black},forget plot] coordinates {
(100,76.15)
(83.13725490196077,71.95)
(57.529411764705884,69.88)
(75.72549019607843,71.8)
(40.03921568627452,69.31)
};%16

\addplot [only marks, mark=square*, mark options={fill=blue, draw=blue!50!black},forget plot] coordinates {
(100,76.15)
(57.2,75.95)
(48.2,75.26)
};%23

\addplot [only marks, mark=diamond*, mark options={fill=blue, draw=blue!50!black},forget plot] coordinates {
(100,75.88)
(68.17,76.19)
(46.6,75.18)
};%26

\addplot [only marks, mark=square*, mark options={fill=purple, draw=purple!50!black},forget plot] coordinates {
(50.8,76.05)
(63.78,74.7)
};%28


\addplot [only marks, mark=diamond*, mark options={fill=purple, draw=purple!50!black},forget plot] coordinates {
(100,76.15)
(66.78999999999999,75.53)
};%30


% \addplot [mark=*,red,width=2pt] coordinates { % OURS,  EMA
% (100.0,80.46)
% (81.640625,80.21)
% (66.015625,79.58)
% (52.734375,79.15)
% (41.796875,78.26)
% (32.5,76.86)
% (25.039062499999996,75.46)
% (18.984375,73.67)
% }; % ours

\addplot [mark=*,red,width=2pt] coordinates { % OURS Resnet50
(100.0,80.46)
(81.640625,80.21)
(66.015625,79.58)
(52.734375,79.15)
(41.796875,78.26)
(32.5,76.86)
(25.039062499999996,75.46)
(18.984375,73.67)
(14.1720681807,71.12)
(10.3515625,68.73)
(7.421875,65.39)
(5.15625,59.53)
(3.47968418242,53.34)
(2.21484375,42.72)
(1.28133423318,29.12)
};

    \end{axis}
\end{tikzpicture}

    % \ref{imagenet_legend}



\end{document}
